Generalized Alternating Projections on Manifolds and Convex Sets

In this paper, we extend the previous convergence results for the generalized alternating projection method applied to subspaces in [arXiv:1703.10547] to hold also for smooth manifolds. We show that the algorithm locally behaves similarly in the subspace and manifold settings and that the same rates are obtained. We also present convergence rate results for when the algorithm is applied to non-empty, closed, and convex sets. The results are based on a finite identification property that implies that the algorithm after an initial identification phase solves a smooth manifold feasibility problem. Therefore, the rates in this paper hold asymptotically for problems in which this identification property is satisfied. We present a few examples where this is the case and also a counter example for when this is not.

==> cone.tex <==
\begin{tikzpicture}[scale=3]
%\tikzset{anchor/.append code=\let\tikz@auto@anchor\relax}
%\tikzset{inside/.code=\preto\tikz@auto@anchor{\pgf@x-\pgf@x\pgf@y-\pgf@y}}

\draw[fill=gray,opacity=0.3]
  (1,1) -- (0,0) -- (-1,1);
\node at (0.4,0.7) {$C$};
% Normal cone
\draw[dashed] (1.05,-1.05) -- (0,0) -- (-1.05,-1.05);
% 90 angle
% Theoretical line for recursion
\coordinate (g1) at (1, -0.7953336454431275);
\coordinate (g2) at (-1, -0.7953336454431275);

\draw (-1.05, 0) -- (1.05,0);
\node at (1.0,0.1) {$D$};

\draw[dotted,blue,line width=0.7] (0,0) -- ($1.05*(g1)$);
\draw[dotted,blue,line width=0.7] (0,0) -- ($1.05*(g2)$);

\draw[red]
    (g1) node[fill=red,circle,outer sep=0.0, inner sep=0.7,label={[color=black]above:$p_0$}] {} --
    (-0.3465,0.5511) node[fill=red,circle,outer sep=0.0, inner sep=0.7, label={[color=black]above:$\Pi_C^{\alpha_1}p_0$}] {} --
    (-0.3465, -0.2755) node[fill=red,circle,outer sep=0.0, inner sep=0.7,label={[color=black]left:$p_1$}] {} --
    (0.1200623311095328, 0.19095627900278075) node[fill=red,circle,outer sep=0.0, inner sep=0.7,label={[color=black]above:$\Pi_C^{\alpha_1}p_1$}] {} --
    ($0.12*(g1)$) node[fill=red,circle,outer sep=0.0, inner sep=0.7,label={[color=black]below:$p_2$}] {};

\end{tikzpicture}

